Compositional Liveness-Preserving Conformance Testing of Timed I/O Automata -- Technical Report

I/O conformance testing theories (e.g., ioco) are concerned with formally defining when observable output behaviors of an implementation conform to those permitted by a specification. Thereupon, several real-time extensions of ioco, usually called tioco, have been proposed, further taking into account permitted delays between actions. In this paper, we propose an improved version of tioco, called live timed ioco (ltioco), tackling various weaknesses of existing definitions. Here, a reasonable adaptation of quiescence (i.e., observable absence of any outputs) to real-time behaviors has to be done with care: ltioco therefore distinguishes safe outputs being allowed to happen, from live outputs being enforced to happen within a certain time period thus inducing two different facets of quiescence. Furthermore, tioco is frequently defined on Timed I/O Labeled Transition Systems (TIOLTS), a semantic model of Timed I/O Automata (TIOA) which is infinitely branching and thus infeasible for practical testing tools. Instead, we extend the theory of zone graphs to enable ltioco testing on a finite semantic model of TIOA. Finally, we investigate compositionality of ltioco with respect to parallel composition including a proper treatment of silent transitions.

==> figures/k-normalization.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.25]

\node[labeledstate, initial, initial where=left] (idle0) {$\angles{\text{idle},x=0,x=y}$};
\node[labeledstate, below=of idle0] (idle20leq) {$\angles{\text{idle},x\leq20,x=y}$};
\node[labeledstate, below=of idle20leq] (off20) {$\angles{\text{off},x=20,x=y}$};
\node[labeledstate, below=of off20] (off20geq) {$\angles{\text{off},x\geq20,x=y}$};

\node[labeledstate, right=of off20] (as1020leq) {$\angles{\text{as},x\leq10,y\leq20,y-x=10}$};
\node[labeledstate, above=of as1020leq] (as10leq) {$\angles{\text{as},x\leq10,x=y}$};
\node[labeledstate, above=of as10leq] (as0) {$\angles{\text{as},x=0,x=y}$};
\node[labeledstate, below=of as1020leq] (as1020geq) {$\angles{\text{as},x\leq10,y\geq20,y-x=20}$};
\node[labeledstate, below=of as1020geq] (as1020g) {$\angles{\text{as},x\leq10,y>20,y-x>20}$};

\node[labeledstate, right=of as1020leq] (pcemptyupper) {};
\node[labeledstate, right=of as1020geq] (pcemptymiddle) {};
\node[labeledstate, right=of as1020g] (pcemptylower) {};

\draw[live] (idle0) to node {} (idle20leq);
\draw[live] (idle20leq) to node {} (off20);
\draw[live, bend left=79] (off20) to node {} (idle0);
\draw[live] (off20) to node {} (off20geq);
\draw[live, bend left=79] (off20geq) to node {} (idle0);
\draw[live, loop below] (off20geq) to node {} (off20geq);
\draw[live] (idle0) to node {} (as0);
\draw[live, bend left=5] (idle20leq) to node {} (as0);

\draw[live] (as0) to node {} (as10leq);
\draw[live] (as10leq) to node {} (as1020leq);
\draw[live] (as1020leq) to node {} (as1020geq);
\draw[live] (as1020geq) to node {} (as1020g);
\draw[live, loop below] (as1020g) to node {} (as1020g);
\draw[live] (as1020leq) to node {} (pcemptyupper);
\draw[live] (as1020geq) to node {} (pcemptymiddle);
\draw[live] (as1020g) to node {} (pcemptylower);

\end{tikzpicture}
}

==> figures/labeled-zone-graph.tex <==
%!TEX root = ../ltioco-tr.tex

\begin{adjustbox}{max width=\textwidth}
\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.5]

\node[labeledstate, initial, initial where=left] (idle0) {$\angles{\text{idle},x=0,x=y}$};
\node[labeledstate, below=of idle0] (idle20leq) {$\angles{\text{idle},x\leq20,x=y}$};
\node[labeledstate, below=of idle20leq] (off20) {$\angles{\text{off},x=20,x=y}$};
\node[labeledstate, left=of off20] (off20geq) {$\angles{\text{off},x\geq20,x=y}$};

\node[labeledstate, right=of off20] (as010) {$\angles{\text{as},x\geq0,y\geq10,y-x\geq10}$};
\node[labeledstate, above=of as010] (as0geq) {$\angles{\text{as},x\geq0,x=y}$};
\node[labeledstate, above=of as0geq] (as0) {$\angles{\text{as},x=0,x=y}$};
\node[labeledstate, right=of as010] (as020) {$\angles{\text{as},x\geq0,y\geq20,y-x\geq20}$};
\node[labeledstate, above=of as020] (as020k) {$\angles{\text{as},x\geq0,y>20,y-x>20}$};

\node[labeledstate, right=of as0] (as0right) {};
\node[labeledstate, right=of as0geq, yshift=1em] (as0geqright) {};
% \node[labeledstate, right=of as0geq] (as0geqright) {};
% \node[labeledstate, right=of as010] (as010below) {};
\node[labeledstate, below=of as010, yshift=.7em] (as010below) {};
% \node[labeledstate, right=of as020] (as020below) {};
\node[labeledstate, below=of as020, yshift=.7em] (as020below) {};

\draw[live] (idle0) to node[auto] {$\epsilon$} (idle20leq);
\draw[live] (idle20leq) to node[auto] {$\tau$} (off20);
\draw[live, bend left=45] (off20.170) to node[pos=.21, right] {?press} (idle0.190);
\draw[live] (off20) to node[auto] {$\epsilon$} (off20geq);
\draw[live, bend left=15] (off20geq) to node[auto] {?press} (idle0.184);
\draw[live, loop below, looseness=6] (off20geq) to node[pos=.2, right] {$\epsilon$} (off20geq);
\draw[live] (idle0) to node[auto] {?press} (as0);
\draw[live, bend left=5] (idle20leq) to node[pos=.5, left] {?press} (as0);

\draw[live] (as0) to node[auto] {$\epsilon$} (as0geq);
\draw[live] (as0geq) to node[auto] {?sugar} (as010);
\draw[live] (as010) to node[auto] {?sugar} (as020);
\draw[live] (as020) to node[auto] {?sugar} (as020k);
% \draw[live, loop right, in=2, out=358, looseness=5] (as020k) to node[auto, swap] {?sugar} (as020k);
\draw[live, loop above] (as020k) to node[auto] {?sugar} (as020k);
\draw[live] (as010) to node[auto] {!proc.} (as010below);
\draw[live] (as020) to node[auto] {!proc.} (as020below);
\draw[live] (as0) to node[auto] {!proc.} (as0right);
% \draw[live] (as0geq) to node[auto] {!proc.} (as0geqright);
\draw[live] (as0geq.east) to node[pos=.7, below] {!proc.} (as0geqright);

\end{tikzpicture}
}
\end{adjustbox}

==> figures/spec-no-ip.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.5]

\node[labeledroundedstateTA, initial, initial where=above] (l) {$\ell$};
\node[labeledroundedstateTA, left=of l, align=center] (lp) {$\ell'$\\$x<3$};
\node[labeledroundedstateTA, right=of l] (lpp) {$\ell''$};

\draw[live] (l) to node[auto, swap] {?i} (lp);
\draw[live] (l) to node[auto] {?i} (lpp);
\draw[live, loop left] (lp) to node[auto] {?i} (lp);
\draw[live, loop right] (lpp) to node[auto] {?i} (lpp);

\end{tikzpicture}
}

==> figures/tioco-example-correct.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.5]

\node[labeledstate, initial, initial where=above] (l00) {$\angles{\ell_0,x=0}$};
\node[labeledstate, below=of l00] (l01) {$\angles{\ell_0,x=1}$};
\node[labeledstate, below=of l01] (l02) {$\angles{\ell_0,x=2}$};

\draw[live] (l00) to node[auto] {$1$} (l01);
\draw[live] (l01) to node[auto] {$1$} (l02);
\draw[live, bend left=60] (l01) to node[pos=.4, right] {!o} (l00);
\draw[live, bend left=60] (l02) to node[pos=.2, right] {!o} (l00);

\node[labeledstate, initial, initial where=above, right=of l00] (l10) {$\angles{\ell_1,x=0}$};
\node[labeledstate, below=of l10] (l11) {$\angles{\ell_1,x=1}$};
\node[labeledstate, below=of l11] (l12) {$\angles{\ell_1,x=2}$};
\node[labeledstate, below=of l12] (l13) {$\angles{\ell_1,x=3}$};

\draw[live] (l10) to node[auto] {$1$} (l11);
\draw[live] (l11) to node[auto] {$1$} (l12);
\draw[live] (l12) to node[auto] {$1$} (l13);
\draw[live, bend left=60] (l11) to node[pos=.4, right] {!o} (l10);
\draw[live, bend left=60] (l12) to node[pos=.2, right] {!o} (l10);
\draw[live, bend left=60] (l13) to node[pos=.2, right] {!o} (l10);

\end{tikzpicture}
}

==> figures/tioco-example-incorrect.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.5]

\node[labeledstate, initial, initial where=above] (l40) {$\angles{\ell_2,x=0}$};
\node[labeledstate, left=of l40] (l40empty) {};
\node[labeledstate, below=of l40] (l41) {$\angles{\ell_2,x=1}$};
\node[labeledstate, below=of l41] (l42) {$\angles{\ell_2,x=2}$};
\node[labeledstate, below=of l42] (l43) {$\vdots$};

\draw[live] (l40) to node[auto] {$1$} (l41);
\draw[live] (l41) to node[auto] {$1$} (l42);
\draw[live] (l42) to node[auto] {$1$} (l43);

\node[labeledstate, initial, initial where=above, right=of l40] (l50) {$\angles{\ell_3,x=0}$};
\node[labeledstate, right=of l50] (l50empty) {};
\node[labeledstate, below=of l50] (l51) {$\angles{\ell_3,x=1}$};
\node[labeledstate, below=of l51] (l52) {$\angles{\ell_3,x=2}$};
\node[labeledstate, below=of l52] (l53) {$\vdots$};

\draw[live] (l50) to node[auto] {$1$} (l51);
\draw[live] (l51) to node[auto] {$1$} (l52);
\draw[live] (l52) to node[auto] {$1$} (l53);
\draw[live, bend left=60] (l51) to node[pos=.4, right] {!o} (l50);
\draw[live, bend left=60] (l52) to node[pos=.2, right] {!o} (l50);
\draw[live, bend left=60] (l53) to node[pos=.2, right] {!o} (l50);

\end{tikzpicture}
}

==> figures/tioco-example-nondet.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.5]

\node[labeledstate, initial, initial where=above] (l20) {$\angles{\ell_4,x=0}$};
\node[labeledstate, below left=of l20] (l2p0) {$\angles{\ell_4',x=0}$};
\node[labeledstate, below=of l2p0] (l2p1) {$\angles{\ell_4',x=1}$};
\node[labeledstate, below=of l2p1] (l2p2) {$\angles{\ell_4',x=2}$};

\node[labeledstate, below right=of l20] (l2pp0) {$\angles{\ell_4'',x=0}$};
\node[labeledstate, below=of l2pp0] (l2pp1) {$\angles{\ell_4'',x=1}$};
\node[labeledstate, below=of l2pp1] (l2pp2) {$\angles{\ell_4'',x=2}$};

\draw[live, bend right=30] (l20) to node[auto, swap] {!o} (l2p0);
\draw[live] (l2p0) to node[auto] {$1$} (l2p1);
\draw[live] (l2p1) to node[auto] {$1$} (l2p2);
\draw[live] (l2p0) to node[pos=.1, right] {!o} (l20);
\draw[live, bend right=20] (l2p1) to node[pos=.4, left] {!o} (l20);
\draw[live, bend right=20] (l2p2) to node[pos=.4, left] {!o} (l20);
%\draw[live, bend left=60] (l22) to node[pos=.2, right] {!o} (l20);

\draw[live, bend left=30] (l20) to node[auto] {!o} (l2pp0);
\draw[live] (l2pp0) to node[auto] {$1$} (l2pp1);
\draw[live] (l2pp1) to node[auto] {$1$} (l2pp2);
\draw[live] (l2pp0) to node[pos=.1, left] {!o} (l20);
\draw[live, bend left=20] (l2pp1) to node[pos=.4, right] {!o} (l20);
\draw[live, bend left=20] (l2pp2) to node[pos=.4, right] {!o'} (l20);

\node[labeledstate, right=of l2pp0] (l31) {$\angles{\ell_5',x=0}$};
\node[labeledstate, initial, initial where=above, above=of l31] (l30) {$\angles{\ell_5,x=0}$};
\node[labeledstate, below=of l31] (l32) {$\angles{\ell_5',x=1}$};
\node[labeledstate, below=of l32] (l33) {$\angles{\ell_5',x=2}$};

\draw[live] (l30) to node[auto] {!o} (l31);
\draw[live] (l31) to node[auto] {$1$} (l32);
\draw[live] (l32) to node[auto] {$1$} (l33);
\draw[live, bend left=60] (l31) to node[pos=.4, right] {!o} (l30);
\draw[live, bend left=60] (l32) to node[pos=.2, right] {!o} (l30);
\draw[live, bend left=60] (l33) to node[pos=.2, right] {!o} (l30);
\draw[live, bend right=70] (l33) to node[pos=.2, left] {!o'} (l30);

\end{tikzpicture}
}

==> figures/tioco-flaws-l1.tex <==
%!TEX root = ../ltioco-tr.tex

\specialcell[l]{$\mathcal{A}_1$\\enforced $\delta$\\forbidden $(d,o)$}

&

\specialcell{
	\begin{tikzpicture}[node distance=\nodeDistanceTA]

		\node[labeledroundedstateTA, initial, initial where=left] (l1) {$\ell_1$};

	\end{tikzpicture}
} 

&

\specialcell[l]{
		\begin{tikzpicture}[node distance=\nodeDistanceTLTS]

			\node[labeledstate] (l10) {$\angles{\ell_1,x=0}$};
			\node[labeledstate, right=of l10] (l1d) {$\angles{\ell_1,x=d}$};

			\draw[live] (l10) to node[auto] {$d$} (l1d);

		\end{tikzpicture}
	\\
		\begin{tikzpicture}[node distance=\nodeDistanceTLTS]

			\node[labeledstate] (l1u) {$\angles{\ell_1,u}$};
			\node[labeledstate, right=of l1u] (l1uu) {$\angles{\ell_1,u}$};

			\draw[live] (l1u) to node[auto] {$\delta$} (l1uu);

		\end{tikzpicture}
}

\\

==> figures/tioco-flaws-l2.tex <==
%!TEX root = ../ltioco-tr.tex

\specialcell[l]{$\mathcal{A}_2$\\safe $\delta$\\safe $(d,o)$}

&

\specialcell{
	\begin{tikzpicture}[node distance=\nodeDistanceTA]

		\node[labeledroundedstateTA, initial, initial where=left] (l2) {$\ell_2$};
		\node[labeledroundedstateTA, right=of l2] (l2p) {$\ell_2'$};

		\draw[live] (l2) to node[auto] {!o} (l2p);

	\end{tikzpicture}
}

&

\specialcell[l]{
		\begin{tikzpicture}[node distance=\nodeDistanceTLTS]

			\node[labeledstate] (l20) {$\angles{\ell_2,x=0}$};
			\node[labeledstate, right=of l20] (l2d) {$\angles{\ell_2,x=d}$};

			\draw[live] (l20) to node[auto] {$d$} (l2d);

		\end{tikzpicture}
	\\
		\begin{tikzpicture}[node distance=\nodeDistanceTLTS]

			\node[labeledstate] (l20) {$\angles{\ell_2,x=0}$};
			\node[labeledstate, right=of l20] (l2d) {$\angles{\ell_2,x=d}$};
			\node[labeledstate, right=of l2d] (l2p) {$\angles{\ell_2',x=d}$};

			\draw[live] (l20) to node[auto] {$d$} (l2d);
			\draw[live] (l2d) to node[auto] {!o} (l2p);

		\end{tikzpicture}
}

\\

==> figures/tioco-flaws-l3.tex <==
%!TEX root = ../ltioco-tr.tex

\specialcell[l]{$\mathcal{A}_3$\\safe $\delta$\\safe $(d<k,o)$}

&

\specialcell{
	\begin{tikzpicture}[node distance=\nodeDistanceTA]

		\node[labeledroundedstateTA, initial, initial where=left] (l3) {$\ell_3$};
		\node[labeledroundedstateTA, right=of l3] (l3p) {$\ell_3'$};

		\draw[live] (l3) to node[pos=.5,align=center] {!o\\$x<k$} (l3p);

	\end{tikzpicture}
}

&

\specialcell[l]{
		\begin{tikzpicture}[node distance=\nodeDistanceTLTS]

			\node[labeledstate] (l30) {$\angles{\ell_3,x=0}$};
			\node[labeledstate, right=of l30] (l3d) {$\angles{\ell_3,x=d}$};

			\draw[live] (l30) to node[auto] {$d$} (l3d);

		\end{tikzpicture}
	\\
		\begin{tikzpicture}[node distance=\nodeDistanceTLTS]

			\node[labeledstate] (l30) {$\angles{\ell_3,x=0}$};
			\node[labeledstate, right=of l30, xshift=15] (l3d) {$\angles{\ell_3,x=d}$};
			\node[labeledstate, right=of l3d] (l3p) {$\angles{\ell_3',x=d}$};

			\draw[live] (l30) to node[auto] {$d<k$} (l3d);
			\draw[live] (l3d) to node[auto] {!o} (l3p);

		\end{tikzpicture}
}

\\

==> figures/tioco-flaws-l4.tex <==
%!TEX root = ../ltioco-tr.tex

\specialcell[l]{$\mathcal{A}_4$\\forbidden $\delta$\\enforced $(d<k,o)$}

&

\specialcell{
	\begin{tikzpicture}[node distance=\nodeDistanceTA]

		\node[labeledroundedstateTA, initial, initial where=left] (l4) {$\ell_4$\\$x<k$};
		\node[labeledroundedstateTA, right=of l4] (l4p) {$\ell_4'$};

		\draw[live] (l4) to node[auto] {!o} (l4p);

	\end{tikzpicture}
}

&

\specialcell{
	\begin{tikzpicture}[node distance=\nodeDistanceTLTS]

		\node[labeledstate] (l40) {$\angles{\ell_4,x=0}$};
		\node[labeledstate, right=of l40, xshift=15] (l4d) {$\angles{\ell_4,x=d}$};
		\node[labeledstate, right=of l4d] (l4p) {$\angles{\ell_4',x=d}$};

		\draw[live] (l40) to node[auto] {$d<k$} (l4d);
		\draw[live] (l4d) to node[auto] {!o} (l4p);

	\end{tikzpicture}
}

\\

==> figures/tioco-flaws-l5.tex <==
%!TEX root = ../ltioco-tr.tex

\specialcell[l]{$\mathcal{A}_5$\\forbidden $\delta$\\enforced $(d<k,o)$}

&

\specialcell{
	\begin{tikzpicture}[node distance=\nodeDistanceTA]

		\node[labeledroundedstateTA, initial, initial where=left] (l5) {$\ell_5$\\$x<k$};
		\node[labeledroundedstateTA, right=of l5] (l5p) {$\ell_5'$};

		\draw[live] (l5) to node[pos=.5, align=center] {!o\\$x<k$} (l5p);

	\end{tikzpicture}
}

&

\specialcell{
	\begin{tikzpicture}[node distance=\nodeDistanceTLTS]

		\node[labeledstate] (l50) {$\angles{\ell_5,x=0}$};
		\node[labeledstate, right=of l50, xshift=15] (l5d) {$\angles{\ell_5,x=d}$};
		\node[labeledstate, right=of l5d] (l5p) {$\angles{\ell_5',x=d}$};

		\draw[live] (l50) to node[auto] {$d<k$} (l5d);
		\draw[live] (l5d) to node[auto] {!o} (l5p);

	\end{tikzpicture}
}

\\

==> figures/vending-machine-ta-composition-result.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=1.2]

\node[labeledroundedstateTA, initial, initial where=below] (idle) {idle\\$x\leq20$};
\node[labeledroundedstateTA, left=of idle] (off) {off};
\node[labeledroundedstateTA, right=of idle] (as) {add\\sugar};
\node[labeledroundedstateTA, above=of as] (pc) {preparing\\coffee\\$y\leq20$};
\node[labeledroundedstateTA, left=of pc] (done) {done\\$y\leq20$};
\node[labeledroundedstateTA, left=of done] (asp) {add\\sugar'};

\draw[live] (idle) to node[pos=.5, align=center] {$\tau$\\$[x=20]$} (off);
\draw[live] (idle) to node[pos=.5, align=center] {\\\\$\tau$\\$x:=0$\\$y:=0$\\$z:=0$} (as);
\draw[live,loop below] (as) to node[pos=.43, right, align=left] {$\tau$\\$[x\geq10\land z\leq2]$\\$x:=0,z:=0$} (as);
\draw[live] (as) to node[pos=.5, right, align=left] {!proceed\\$[y\leq20]$\\$y:=0$} (pc);
\draw[live, bend right=25] (pc) to node[pos=.5, align=center] {$\tau$\\$[y>15\land\mathstrut$\\$z\leq10]$\\} (done);
\draw[live, bend left=25] (pc) to node[pos=.5, align=center] {\\\\$\tau$\\$[y\leq15]\land\mathstrut$\\$z\leq10]$} (done);
\draw[live] (done) to node[auto, left, align=right] {$\tau$\\$x:=0$\\$y:=0$} (idle);
\draw[live] (off) to node[right, pos=.5, align=left] {$\tau$\\$x:=0$\\$y:=0$\\$z:=0$} (asp);
\draw[live, bend right=45] (off) to node[pos=.53, align=center] {$\tau$\\$x:=0,y:=0$} (idle);

\end{tikzpicture}
}

==> figures/vending-machine-ta-composition.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=1.2]

\node[labeledroundedstateTA, initial, initial where=left] (idle) {idle};
\node[labeledroundedstateTA, right=of idle] (as) {add\\sugar};
%\node[labeledroundedstateTA, above=of as] (pc) {preparing\\coffee};

\draw[live] (idle) to node[pos=.5, align=center] {!press\\$z:=0$} (as);
\draw[live,loop below] (idle) to node[auto] {!press} (idle);
\draw[live,loop below] (as) to node[pos=.43, right, align=left] {!sugar\\$[z\leq2]$\\$z:=0$} (as);
%\draw[live] (as) to node[pos=.5, right, align=left] {?proceed\\$z:=0$} (pc);
\draw[live, bend right=45] (as) to node[pos=.42,above,align=center] {?coffee\\$[z\leq10]$} (idle);

\end{tikzpicture}
}

==> figures/vending-machine-ta.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=1.2]

\node[labeledroundedstateTA, initial, initial where=below] (idle) {idle\\$x\leq20$};
\node[labeledroundedstateTA, left=of idle] (off) {off};
\node[labeledroundedstateTA, right=of idle] (as) {add\\sugar};
\node[labeledroundedstateTA, above=of as] (pc) {preparing\\coffee\\$y\leq20$};
\node[labeledroundedstateTA, left=of pc] (done) {done\\$y\leq20$};

\draw[live] (idle) to node[pos=.5, align=center] {$\tau$\\$[x=20]$} (off);
\draw[live] (idle) to node[pos=.5, align=center] {\\\\?press\\$x:=0$\\$y:=0$} (as);
\draw[live,loop below] (as) to node[pos=.43, right, align=left] {?sugar\\$[x\geq10]$\\$x:=0$} (as);
\draw[live] (as) to node[pos=.5, right, align=left] {!proceed\\$[y\leq20]$\\$y:=0$} (pc);
\draw[live, bend right=25] (pc) to node[pos=.5, align=center] {!coffee\\$[y>15]$} (done);
\draw[live, bend left=25] (pc) to node[pos=.5, align=center] {!coffee\\$[y\leq15]$} (done);
\draw[live] (done) to node[auto, left, align=right] {$\tau$\\$x:=0$\\$y:=0$} (idle);
\draw[live, bend right=45] (off) to node[pos=.53, align=center] {\\\\?press\\$x:=0$\\$y:=0$} (idle);

\end{tikzpicture}
}

==> figures/vending-machine-tioco.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=1.2]

\node[labeledroundedstateTA, initial, initial where=below] (idle) {idle};
\node[labeledroundedstateTA, left=of idle] (off) {off};
\node[labeledroundedstateTA, right=of idle] (as) {add\\sugar\\$y\leq 15$};
\node[labeledroundedstateTA, above=of as] (pc) {preparing\\coffee\\$y\leq20$};
\node[labeledroundedstateTA, left=of pc] (done) {done\\$y\leq20$};

\draw[live] (idle) to node[pos=.5, align=center] {$\tau$\\$[x=20]$} (off);
\draw[live] (idle) to node[pos=.5, align=center] {?press\\$[x\leq20]$\\$x:=0$\\$y:=0$} (as);
\draw[live,loop below] (as) to node[pos=.25, right, align=left] {?sugar\\$[x\geq10]$\\$x:=0$} (as);
\draw[live] (as) to node[pos=.5, right, align=left] {!proceed\\$y:=0$} (pc);
\draw[live, bend right=25] (pc) to node[pos=.5, align=center] {!coffee\\$[y>15]$} (done);
\draw[live, bend left=25] (pc) to node[pos=.5, align=center] {!coffee\\$[y\leq15]$} (done);
\draw[live] (done) to node[auto, left, align=right] {$\tau$\\$x:=0$\\$y:=0$} (idle);
\draw[live, bend right=45] (off) to node[pos=.53, align=center] {\\\\?press\\$x:=0$\\$y:=0$} (idle);

\end{tikzpicture}
}

==> figures/vending-machine-tiolts.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.5]

\node[labeledstate, initial, initial where=left] (idle0) {$\angles{\text{idle},x=0,y=0}$};
\node[labeledstate, below=of idle0] (idle1) {$\angles{\text{idle},x=1,y=1}$};
\node[labeledstate, below=of idle1] (idle1dots) {\vdots};
\node[emptystate, below=of idle1] (idle1dotsempty) {\phantom{$\angles{\text{idle},x=1,y=1}$}};
\node[labeledstate, below=of idle1dotsempty] (idle20) {$\angles{\text{idle},x=20,y=20}$};
\node[labeledstate, below=of idle20] (off20) {$\angles{\text{off},x=20,y=20}$};
\node[labeledstate, below=of off20] (off21) {};
\node[emptystate, below right=of off20] (off20empty) {};

\node[labeledstate, right=of idle20] (as1020) {$\angles{\text{as},x=10,y=20}$};
\node[labeledstate, above=of as1020] (as010) {$\angles{\text{as},x=0,y=10}$};
\node[labeledstate, above=of as010] (as100) {$\angles{\text{as},x=10,y=10}$};
\node[labeledstate, above=of as100] (as00) {$\angles{\text{as},x=0,y=0}$};
\node[labeledstate, below=of as1020] (as020) {$\angles{\text{as},x=0,y=20}$};
\node[labeledstate, below=of as020] (as020dots) {};

\node[labeledstate, right=of as100] (as100right) {};
\node[labeledstate, right=of as1020] (as1020right) {};
\node[labeledstate, right=of as020] (as020right) {};
\node[labeledstate, right=of as00] (as00right) {};
\node[labeledstate, right=of as010] (as010right) {};

\draw[live] (idle0) to node[auto,swap] {$1$} (idle1);
\draw[live] (idle1) to node[auto,swap] {$1$} (idle1dots);
\draw[live] (idle1dots) to node[auto,swap] {$1$} (idle20);
\draw[live] (idle20) to node[auto] {$\tau$} (off20);
\draw[live] (off20) to node[auto] {$1$} (off21);
\draw[live, bend left=72] (off20) to node[auto,swap] {?press} (idle0);

\draw[live] (as00) to node[auto] {$10$} (as100);
\draw[live] (as100) to node[auto] {?sugar} (as010);
\draw[live] (as010) to node[auto] {$10$} (as1020);
\draw[live] (as1020) to node[auto] {?sugar} (as020);
\draw[live] (as020) to node[auto] {$1$} (as020dots);

\draw[live] (as1020) to node[auto] {!proc.} (as1020right);
\draw[live] (as020) to node[auto] {!proc.} (as020right);
\draw[live] (as100) to node[auto] {!proc.} (as100right);
\draw[live] (as00) to node[auto] {!proc.} (as00right);
\draw[live] (as010) to node[auto] {!proc.} (as010right);

\draw[live] (idle0) to node[auto] {?press} (as00);
\draw[live, bend left=5] (idle1) to node[pos=.5, left] {?press} (as00);
\draw[live, bend left=10] (idle20) to node[pos=.4, left] {?press} (as00);

\end{tikzpicture}
}

==> figures/zone-graph.tex <==
%!TEX root = ../ltioco-tr.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.25]

\node[labeledstate, initial, initial where=left] (idle0) {$\angles{\text{idle},x=0,x=y}$};
\node[labeledstate, below=of idle0] (idle20leq) {$\angles{\text{idle},x\leq20,x=y}$};
\node[labeledstate, below=of idle20leq] (off20) {$\angles{\text{off},x=20,x=y}$};
\node[labeledstate, below=of off20] (off20geq) {$\angles{\text{off},x\geq20,x=y}$};

\node[labeledstate, right=of off20] (as1020leq) {$\angles{\text{as},x\leq10,y\leq20,y-x=10}$};
\node[labeledstate, above=of as1020leq] (as10leq) {$\angles{\text{as},x\leq10,x=y}$};
\node[labeledstate, above=of as10leq] (as0) {$\angles{\text{as},x=0,x=y}$};
\node[labeledstate, below=of as1020leq] (as1030) {$\angles{\text{as},x\leq10,y\leq30,y-x=20}$};
%\node[emptystate, below=of as1030] (as1030empty) {\phantom{$\angles{\text{as},x\leq10,y>20,y-x>20}$}};
\node[emptystate, below=of as1030] (as1030empty) {};

\node[labeledstate, right=of as1020leq] (pcemptyupper) {};
\node[labeledstate, right=of as1030] (pcemptylower) {};

\draw[live] (idle0) to node {} (idle20leq);
\draw[live] (idle20leq) to node {} (off20);
\draw[live, bend left=79] (off20) to node {} (idle0);
\draw[live] (off20) to node {} (off20geq);
\draw[live, bend left=79] (off20geq) to node {} (idle0);
\draw[live, loop below] (off20geq) to node {} (off20geq);
\draw[live] (idle0) to node {} (as0);
\draw[live, bend left=5] (idle20leq) to node {} (as0);

\draw[live] (as0) to node {} (as10leq);
\draw[live] (as10leq) to node {} (as1020leq);
\draw[live] (as1020leq) to node {} (as1030);
\draw[live] (as1030) to node {} (as1030empty);
%\draw[empty, loop below] (as1030empty) to node {} (as1030empty);
\draw[live] (as1020leq) to node {} (pcemptyupper);
\draw[live] (as1030) to node {} (pcemptylower);

\end{tikzpicture}
}
